Quantum Chaos: Spectral Analysis of Floquet Operators

The Floquet operator, defined as the time-evolution operator over one period, plays a central role in the work presented in this thesis on periodically perturbed quantum systems. Knowledge of the spectral nature of the Floquet operator gives us information on the dynamics of such systems. The work presented here on the spectrum of the Floquet operator gives further insight into the nature of chaos in quantum mechanics. After discussing the links between the spectrum, dynamics and chaos and pointing out an ambiguity in the physics literature, I present a number of new mathematical results on the existence of different types of spectra of the Floquet operator. I characterise the conditions for which the spectrum remains pure point and then, on relaxing these conditions, show the emergence of a continuous spectral component. The nature of the continuous spectrum is further analysed, and shown to be singularly continuous. Thus, the dynamics of these systems are a candidate for classification as chaotic. A conjecture on the emergence of a continuous spectral component is linked to a long standing number-theoretic conjecture on the estimation of finite exponential sums.

==> cantor_function.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{cantor_function}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,3370){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2200,5090){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2200,6810){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2200,8530){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(7375,1100){\makebox(0,0){\strut{} 1/3}}%
\put(12275,1100){\makebox(0,0){\strut{} 2/3}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\alpha(x)$}}}%
\put(9825,275){\makebox(0,0){\strut{}$x$}}%
\end{picture}%
\endgroup
\endinput


==> cantor_set.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,3000)(0,0)%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(7375,1100){\makebox(0,0){\strut{} 1/3}}%
\put(12275,1100){\makebox(0,0){\strut{} 2/3}}%
\put(17175,1100){\makebox(0,0){\strut{} 1}}%
%
\thinlines
\put(2475,2100){\line(1,0){14700}}%
\put(2475,2300){\line(0,-1){400}}%
\put(17175,2300){\line(0,-1){400}}%
%
\put(3019,2170){\makebox(0,0){\strut{} (}}%
\put(3564,2170){\makebox(0,0){\strut{} )}}%
\put(4108,2170){\makebox(0,0){\strut{} (}}%
\put(5742,2170){\makebox(0,0){\strut{} )}}%
\put(6286,2170){\makebox(0,0){\strut{} (}}%
\put(6831,2170){\makebox(0,0){\strut{} )}}%
\put(7375,2170){\makebox(0,0){\strut{} (}}%
\put(12275,2170){\makebox(0,0){\strut{} )}}%
\put(12819,2170){\makebox(0,0){\strut{} (}}%
\put(13364,2170){\makebox(0,0){\strut{} )}}%
\put(13908,2170){\makebox(0,0){\strut{} (}}%
\put(15542,2170){\makebox(0,0){\strut{} )}}%
\put(16086,2170){\makebox(0,0){\strut{} (}}%
\put(16631,2170){\makebox(0,0){\strut{} )}}%
\end{picture}%
\endgroup
\endinput


==> fourier.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fourier}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(2431,2993){\makebox(0,0){\strut{}-10}}%
\put(4447,2609){\makebox(0,0){\strut{}-5}}%
\put(6464,2225){\makebox(0,0){\strut{} 0}}%
\put(8480,1841){\makebox(0,0){\strut{} 5}}%
\put(10496,1656){\makebox(0,0){\strut{} 10}}%
\put(11342,1904){\makebox(0,0){\strut{} 0}}%
\put(12895,2791){\makebox(0,0){\strut{} 0.5}}%
\put(14447,3678){\makebox(0,0){\strut{} 1}}%
\put(15999,4566){\makebox(0,0){\strut{} 1.5}}%
\put(2039,5306){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,8854){\makebox(0,0)[r]{\strut{} 5}}%
\put(2638,10185){\makebox(0,0){\strut{}$\tilde{\phi}_\lambda(\omega)$}}%
\put(5508,2097){\makebox(0,0){\strut{}$\omega$}}%
\put(15049,2941){\makebox(0,0){\strut{}$c|\lambda|^2$}}%
\put(2638,10185){\makebox(0,0){\strut{}$\tilde{\phi}_\lambda(\omega)$}}%
\end{picture}%
\endgroup
\endinput

